Video Object Segmentation-based Visual Servo Control and Object Depth Estimation on a Mobile Robot

To be useful in everyday environments, robots must be able to identify and locate real-world objects. In recent years, video object segmentation has made significant progress on densely separating such objects from background in real and challenging videos. Building off of this progress, this paper addresses the problem of identifying generic objects and locating them in 3D using a mobile robot with an RGB camera. We achieve this by, first, introducing a video object segmentation-based approach to visual servo control and active perception and, second, developing a new Hadamard-Broyden update formulation. Our segmentation-based methods are simple but effective, and our update formulation lets a robot quickly learn the relationship between actuators and visual features without any camera calibration. We validate our approach in experiments by learning a variety of actuator-camera configurations on a mobile HSR robot, which subsequently identifies, locates, and grasps objects from the YCB dataset and tracks people and other dynamic articulated objects in real-time.

==> base_g_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{colorbanana}{rgb}{1,0.9,0}
\definecolor{colorwood}{rgb}{0.86,0.71,0.52}
\definecolor{colorwasher}{rgb}{0.86,0.89,0.92}
\definecolor{colorwasher}{rgb}{0.72,0.78,0.84}
\definecolor{colorplate}{rgb}{0.6,0,0}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
%width=5.75cm,
%height=4.7375cm,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]
\addplot [line width = 0.75mm, colorwood, forget plot]
table [row sep=\\]{%
537.267631863	-182.948243129 \\
371.736280036	-216.541531826 \\
298.058481953	-231.468981363 \\
267.704534036	-229.739297783 \\
252.181805243	-226.351278861 \\
242.713559851	-224.102191658 \\
238.569975815	-224.022475405 \\
237.073471046	-224.501798892 \\
237.234116736	-224.498889795 \\
237.022677229	-224.531667225 \\
237.254641875	-224.485443845 \\
237.259496955	-224.531467781 \\
237.287968432	-224.482974148 \\
237.17226264	-224.520428214 \\
237.261109654	-224.500128362 \\
237.182423722	-224.479813015 \\
237.310754307	-224.480820471 \\
237.250105895	-224.451271263 \\
237.276884598	-224.418021727 \\
237.471492342	-224.390433265 \\
};

\addplot [line width = 0.75mm, colorwasher, forget plot]
table [row sep=\\]{%
173.117390835	-442.101892298 \\
182.703718226	-367.458062868 \\
197.28496009	-309.384181736 \\
204.961468635	-282.995561846 \\
208.968159312	-269.389108199 \\
210.8992999	-263.956453303 \\
211.72531043	-262.377300266 \\
211.684128997	-262.379084177 \\
212.010497635	-262.162604416 \\
212.309878885	-262.055296693 \\
212.205890401	-262.035055495 \\
212.301568745	-262.069403283 \\
212.271410357	-262.058885268 \\
212.266738275	-262.071896959 \\
212.273477975	-262.039950336 \\
212.416708956	-262.210350094 \\
212.473137019	-262.344104422 \\
212.686240261	-262.301338536 \\
212.979780471	-262.588600061 \\
212.928708747	-262.711643155 \\
};

%\addplot [line width = 0.75mm, colorpringles, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorplate]
\addplot [line width = 0.75mm, colorplate, forget plot]
table [row sep=\\]{%
453.282637996	-21.0052323466 \\
341.119398024	-73.4714153079 \\
292.114921065	-116.979828824 \\
248.648092919	-148.030063217 \\
234.728531	-167.044459904 \\
226.997797415	-188.354343451 \\
222.796895944	-195.258883911 \\
220.4092712	-199.918255304 \\
219.421940552	-203.884289528 \\
218.062058771	-207.364219677 \\
217.061548612	-210.940787665 \\
216.824148007	-213.650741781 \\
216.250495478	-213.46158186 \\
216.024976557	-214.981976155 \\
215.978700142	-216.890887013 \\
%215.715222126	-216.178316963 \\
%215.604691556	-216.166603606 \\
%215.408027604	-216.159844586 \\
%215.663224102	-216.145369825 \\
%215.615667043	-216.169439741 \\
};

\addplot [line width = 0.75mm, colorbanana, forget plot]
table [row sep=\\]{%
446.611999979	-424.516606608 \\
353.144507876	-352.010937199 \\
291.094974992	-292.84093746 \\
260.505912513	-263.860732053 \\
247.587955859	-250.607165262 \\
243.180160227	-242.917478664 \\
241.60319184	-239.482658511 \\
241.562041894	-239.40085425 \\
241.516481911	-239.391619235 \\
241.547106346	-239.389334937 \\
241.548479371	-239.409767706 \\
241.644606445	-239.401750747 \\
241.571049241	-239.401579262 \\
241.49008406	-239.366620698 \\
241.61837812	-239.41512723 \\
241.531648913	-239.286088179 \\
241.588419204	-239.247548487 \\
241.586293772	-239.247245722 \\
241.602272023	-239.249039001 \\
241.547093923	-239.256663143 \\
};

\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	220	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> base_init.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{colorbanana}{rgb}{1,0.9,0}
\definecolor{colorwood}{rgb}{0.86,0.71,0.52}
\definecolor{colorwasher}{rgb}{0.86,0.89,0.92}
\definecolor{colorwasher}{rgb}{0.72,0.78,0.84}
\definecolor{colorplate}{rgb}{0.6,0,0}

\definecolor{color0}{rgb}{0.705882352941177,0.466666666666667,0.12156862745098}
\definecolor{colorblue}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{colorblue}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{colorhb}{rgb}{0.3,0.85,0.3} 
\definecolor{colorred}{rgb}{1,0.1,0.1}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
%width=5.75cm,
%height=4.7375cm,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.015,0.98)},anchor=north west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]

\addplot [line width = 0.75mm, colorred]
table [row sep=\\]{%
	346.55624757	-446.33974609 \\
	355.26494362	-402.786727365 \\
	364.976557355	-371.555987916 \\
	380.924488361	-334.390482751 \\
	405.507062423	-298.712062161 \\
	444.902071108	-255.62529175 \\
	508.579767734	-224.058206829 \\
	574.326047359	-225.163934426 \\
};
\addlegendentry{\footnotesize Original Update};

\addplot [line width = 0.75mm, colorblue]
table [row sep=\\]{%
	349.663396122	-445.087877312 \\
	358.395127958	-400.286326276 \\
	367.688846968	-372.31581741 \\
	381.453249282	-338.665854568 \\
	398.209139198	-299.268879283 \\
	421.270334727	-271.139477735 \\
	459.803933632	-254.050005042 \\
	441.816916106	-248.340913477 \\
	436.282659101	-241.846473908 \\
	432.629489912	-240.655858632 \\
	422.869313437	-236.116703035 \\
	388.77318485	-234.833305573 \\
	346.135614582	-237.77617131 \\
	329.844787641	-238.469818759 \\
	324.598409799	-238.665608601 \\
	322.286473271	-238.610694138 \\
	320.371085694	-238.30524734 \\
};
\addlegendentry{\footnotesize Ours \eqref{eq:hb}};

\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:175,-460,0) {\scriptsize Initial Target Location};

\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:175,-200,0) {\scriptsize Centered on Target};

\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:515,-262,0) {\scriptsize (Crash)};


\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> base_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{colorbanana}{rgb}{1,0.9,0}
\definecolor{colorwood}{rgb}{0.86,0.71,0.52}
\definecolor{colorwasher}{rgb}{0.86,0.89,0.92}
\definecolor{colorwasher}{rgb}{0.72,0.78,0.84}
\definecolor{colorplate}{rgb}{0.6,0,0}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
%width=5.75cm,
%height=4.7375cm,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorwood]
table [row sep=\\]{%
331.834848485	-246.107575758 \\
};

\addplot [line width = 0.75mm, colorwasher, forget plot]
table [row sep=\\]{%
322.31791528	-214.868325445 \\
268.47220727	-304.292844686 \\
292.661470315	-275.527438626 \\
304.892234594	-260.82326028 \\
311.854959237	-251.690128052 \\
314.493223522	-248.058737542 \\
316.037928215	-245.773522452 \\
316.665236937	-244.751869682 \\
316.823632007	-244.281512393 \\
316.835277442	-244.224858136 \\
};

%\addplot [line width = 0.75mm, colorpringles, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorplate]
\addplot [line width = 0.75mm, colorplate, forget plot]
table [row sep=\\]{%
337.789988176	-177.049316117 \\
330.821857218	-204.777635777 \\
325.874268933	-220.27568695 \\
323.875191013	-228.949911592 \\
323.146844086	-233.920284146 \\
322.985604888	-236.274425686 \\
322.905551638	-237.064629583 \\
322.884118944	-237.048169515 \\
322.887695854	-237.039768072 \\
322.899775789	-237.039273098 \\
};

\addplot [line width = 0.75mm, colorbanana, forget plot]
table [row sep=\\]{%
332.206618804	-293.225737635 \\
328.4001713	-268.9145508 \\
324.374242822	-255.296880791 \\
322.775876973	-248.130054877 \\
322.121718054	-245.729930565 \\
321.01504309	-243.852384175 \\
320.932924457	-243.655404706 \\
320.887614466	-243.552442727 \\
320.981818234	-243.768080527 \\
321.145460351	-243.831079112 \\
};

\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> head_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800}

\definecolor{color1}{rgb}{0.85,0.3,0.3}
\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{color2}{rgb}{0.93,0.93,0.15}

\definecolor{colorchain}{rgb}{0.9,0.9,0}
\definecolor{colorchain}{rgb}{1.00000,0.79610,0.01961}
\definecolor{colorchain}{rgb}{1.00000,0.9,0}
\definecolor{colortuna}{rgb}{0,0,1}

\definecolor{colorpringles}{rgb}{1,0,0}
\definecolor{colordrill}{rgb}{1,0.65,0}
\definecolor{colorbrick}{rgb}{0.51, 0.28,0.25}
\definecolor{colorbaseball}{rgb}{0,0,0}
\definecolor{colorpan}{rgb}{0.56,0.35,0.16}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]

\addplot [line width = 0.75mm, colorbrick, forget plot]
table [row sep=\\]{%
	383.878423676	-419.076822081 \\
	333.40940743	-295.143219976 \\
	319.789133937	-252.20460604 \\
	314.846249157	-227.962952814 \\
	318.058821316	-230.079525901 \\
	321.478069381	-238.046121859 \\
	321.134083913	-242.442982423 \\
	319.83610451	-241.279153955 \\
	319.732941025	-240.642992778 \\
	320.102375813	-240.458959334 \\
};

\addplot [line width = 0.75mm, colorchain, forget plot]
table [row sep=\\]{%
263.777129564	-133.718250589 \\
305.366687744	-219.089268711 \\
318.954491357	-252.490429848 \\
321.369138617	-248.65026253 \\
320.86700052	-241.841922724 \\
320.214625472	-237.233240332 \\
318.72447824	-237.7633167 \\
319.644903731	-240.404267324 \\
320.196507252	-241.062274363 \\
320.924188551	-240.440399282 \\
};


%\addplot [only marks,line width=0.75pt,mark size=2.5pt,mark=*,mark options={solid}, colordrill]
\addplot [line width = 0.75mm, colordrill, forget plot]
table [row sep=\\]{%
524.288366281	-76.5772950232 \\
326.640689836	-224.851802583 \\
319.207698721	-240.503420889 \\
%318.23244075	-241.752829247 \\
%318.977670379	-243.220824419 \\
%320.053621505	-238.817773219 \\
%320.286538623	-238.643985436 \\
%320.15139146	-241.656333501 \\
%320.402745452	-241.257113084 \\
%320.310190154	-238.046498888 \\
};

\addplot [line width = 0.75mm, colorpringles, forget plot]
table [row sep=\\]{%
163.148217021	-336.343016156 \\
281.246041981	-290.670358657 \\
312.829072945	-257.113982744 \\
327.590715506	-236.798561371 \\
325.848844949	-232.708967554 \\
319.245614006	-238.394170473 \\
318.502834214	-240.373684203 \\
319.912353989	-240.296077673 \\
320.021294692	-240.025407938 \\
320.071345633	-240.16461122 \\
};



\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> init_parameters.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color0}{rgb}{1,0,0} % Blue
\definecolor{color0}{rgb}{0.55,0.3,0.3}
\definecolor{color1}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color1}{rgb}{0.3,0.3,0.3} 

%\begin{axis}[
%legend cell align={left},
%legend entries={{$n_pxls$}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=1644.6, ymax=19847.4
%]
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]

\begin{axis}[
width=8.3cm,
height=4cm,
%height=5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
xlabel={Number of Updates},
xmajorgrids,
xmin=0, xmax=14,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ylabel={Parameter Value},% (\# of pixels)},
%ylabel={Number of Object Pixels},
ymajorgrids,
%axis line style={draw=none},
%xtick=\empty,
%xtick align = inside,
%xticklabels={},
grid style={lightgray!50},
%axis x line = middle,
%ymin=2847, ymax=32503,
%ymin=0,
legend style={at={(0.01,0.025)},anchor=south west},
legend cell align=left,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]

\addplot [line width = 0.5mm, lightgray!92.026143790849673!black, forget plot]
table [row sep=\\]{
0 0 \\
14 0 \\
};

%\addplot [semithick, color0, forget plot]
%\addplot [line width = 0.75mm, color0, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
%\addplot [line width = 1mm, color0, forget plot]
\addplot [line width = 1mm, color0]
table [row sep=\\]{%
0	0.001 \\
1	0.0009959 \\
2	0.00103736 \\
3	0.00112583 \\
4	0.00123497 \\
5	0.00148743 \\
6	-0.00065174 \\
7	-0.00017049 \\
8	-0.00019697 \\
9	-0.00033457 \\
10	-0.00127627 \\
11	-0.00254168 \\
12	-0.00280058 \\
13	-0.00269248 \\
14	-0.00258629 \\
%15	6159 \\
%16	7351 \\
%17	7552 \\
%18	8166 \\
%19	8168 \\
%20	9049 \\
%21	9561 \\
%22	10127 \\
%23	10989 \\
%24	11759 \\
%25	12852 \\
%26	13075 \\
%27	14672 \\
%28	16160 \\
%29	16511 \\
%30	14575 \\
%31	12478 \\
%32	11163 \\
%33	9533 \\
%34	10717 \\
%35	12594 \\
%36	15059 \\
%37	19020 \\
};
\addlegendentry{$\frac{\partial q_{\text{base forward}}}{\partial s_x}$};

\addplot [line width = 1mm, color1]
table [row sep=\\]{%
	0	0.001 \\
	1	0.0008041 \\
	2	0.00102736 \\
	3	0.00146392 \\
	4	0.00179695 \\
	5	0.00192028 \\
	6	0.00188602 \\
	7	0.001906 \\
	8	0.00197022 \\
	9	0.00187844 \\
	10	0.00187367 \\
	11	0.00188735 \\
	12	0.00188883 \\
	13	0.00188871 \\
	14	0.00188944 \\
};
\addlegendentry{$\frac{\partial q_{\text{base lateral}}}{\partial s_y}$};


\end{axis}

\end{tikzpicture}

==> roll_lift_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800}

\definecolor{color1}{rgb}{0.85,0.3,0.3}
\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{color2}{rgb}{0.93,0.93,0.15}

\definecolor{colorchain}{rgb}{0.9,0.9,0}
\definecolor{colorchain}{rgb}{1.00000,0.79610,0.01961}
\definecolor{colorchain}{rgb}{1.00000,0.9,0}
\definecolor{colortuna}{rgb}{0,0,1}

\definecolor{colorpringles}{rgb}{1,0,0}
\definecolor{colordrill}{rgb}{1,0.65,0}
\definecolor{colorbrick}{rgb}{0.51, 0.28,0.25}
\definecolor{colorbaseball}{rgb}{0,0,0}
\definecolor{colorpan}{rgb}{0.56,0.35,0.16}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
%width=5.75cm,
%height=4.7375cm,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]

\addplot [line width = 0.75mm, colorchain, forget plot]
table [row sep=\\]{%
289.565272075	-56.2150612848 \\
320.30854715	-253.936121418 \\
320.12973783	-242.466213494 \\
320.374352557	-237.897181506 \\
320.383856732	-240.096766358 \\
%320.068503973	-240.315137678 \\
%320.234434104	-239.995360454 \\
%319.986038704	-240.231536344 \\
%320.047292177	-240.376076126 \\
%319.959396626	-239.549926132 \\
};

\addplot [line width = 0.75mm, colordrill, forget plot]
table [row sep=\\]{%
560.443764515	-407.743271176 \\
336.550041882	-263.029865857 \\
%559.41281292	-407.821557445 \\
%337.540219743	-263.35876708 \\
%559.621059452	-408.242004934 \\
%339.461939399	-263.799923148 \\
%558.878044726	-408.818881654 \\
%337.174938452	-263.241916928 \\
%559.599539405	-407.401150873 \\
%337.906708651	-263.976619968 \\
};

%\addplot [line width = 0.75mm, colorpringles, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorpringles]
table [row sep=\\]{%
576.64354506	-179.126841239 \\
%576.7026778	-179.050025329 \\
%576.380539818	-178.934979668 \\
%576.38438037	-178.95378185 \\
%576.713271267	-179.158800562 \\
%576.279607805	-179.147137644 \\
%576.240922919	-179.082230697 \\
%576.655803641	-179.151637625 \\
%576.565053092	-179.061946452 \\
%576.297894517	-179.191238709 \\
};



\addplot [line width = 0.75mm, colorbrick, forget plot]
table [row sep=\\]{%
336.320821805	-301.946860607 \\
316.350090939	-237.159597073 \\
319.770674204	-239.536390959 \\
319.916130377	-240.086390411 \\
%319.766260436	-240.19223869 \\
%319.830373421	-240.125154494 \\
%319.715944576	-240.154521012 \\
%319.683276737	-240.184975223 \\
%319.883752318	-239.997621478 \\
%319.785727878	-240.190627786 \\
};

%\addplot [line width = 0.75mm, colorbaseball, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
table [row sep=\\]{%
	126.871077015	-339.19313943 \\
%	126.709965278	-336.481236095 \\
%	127.264508514	-338.899455024 \\
%	127.144605833	-337.784486329 \\
%	125.939187538	-337.646114548 \\
%	127.317173724	-338.692843755 \\
%	127.158900763	-339.743922005 \\
%	127.079902712	-337.299185616 \\
%	127.92480254	-337.870368643 \\
};

%\addplot [line width = 0.75mm, colorpan, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorpan]
table [row sep=\\]{%
106.504310372	-134.842545513 \\
%106.895609283	-135.498922154 \\
%106.627504392	-135.243508035 \\
%106.351179864	-135.524792418 \\
%106.596959791	-135.102366715 \\
%106.481401185	-135.217771221 \\
%106.841729951	-135.074167116 \\
%106.806566847	-135.193386212 \\
%106.589585618	-135.242092209 \\
%106.482778464	-135.354868183 \\
};

\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> roll_lift_wrist_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800}

\definecolor{color1}{rgb}{0.85,0.3,0.3}
\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{color2}{rgb}{0.93,0.93,0.15}

\definecolor{colorchain}{rgb}{0.9,0.9,0}
\definecolor{colorchain}{rgb}{1.00000,0.79610,0.01961}
\definecolor{colorchain}{rgb}{1.00000,0.9,0}
\definecolor{colortuna}{rgb}{0,0,1}

\definecolor{colorpringles}{rgb}{1,0,0}
\definecolor{colordrill}{rgb}{1,0.65,0}
\definecolor{colorbrick}{rgb}{0.51, 0.28,0.25}
\definecolor{colorbaseball}{rgb}{0,0,0}
\definecolor{colorpan}{rgb}{0.56,0.35,0.16}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]

\addplot [line width = 0.75mm, colorchain, forget plot]
table [row sep=\\]{%
288.946582636	-56.4069892131 \\
335.068529606	-258.725330208 \\
314.683446163	-240.691342743 \\
320.449922381	-238.859326081 \\
320.167534994	-240.409433207 \\
%320.107758496	-240.342928242 \\
%320.250621858	-239.945207585 \\
%320.06757827	-239.963650939 \\
%320.092532994	-239.916061621 \\
%320.08979073	-239.838485817 \\
};

%\addplot [line width = 0.75mm, colordrill, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colordrill]
table [row sep=\\]{%
558.614362444	-408.18625392 \\
%502.422999799	-137.311485533 \\
%327.426213417	-146.042813539 \\
%290.105078397	-168.970319225 \\
%273.835648136	-96.6466031539 \\
%266.754196129	-144.677994048 \\
%nan	nan \\
%558.288986801	-409.269068132 \\
%466.630375307	-153.866343574 \\
%381.760377146	-104.561839242 \\
};

\addplot [line width = 0.75mm, colorpringles, forget plot]
table [row sep=\\]{%
575.334882997	-179.396672729 \\
198.197908099	-230.734185592 \\
361.425036169	-238.998057441 \\
310.569823662	-239.651822214 \\
319.690541266	-240.133900816 \\
%321.617728573	-240.062954516 \\
%320.228051678	-240.065960883 \\
%319.327233384	-239.946299245 \\
%320.608099104	-240.033736825 \\
%319.624906584	-239.975619114 \\
};



\addplot [line width = 0.75mm, colorbrick, forget plot]
table [row sep=\\]{%
336.332340768	-302.299435492 \\
312.576163003	-236.27209398 \\
321.579854611	-239.345554688 \\
320.602823937	-239.732833779 \\
320.292532132	-240.001858464 \\
%318.814912837	-240.509778868 \\
%320.480865226	-239.882278604 \\
%320.191236405	-239.558960826 \\
%320.952119333	-239.678898645 \\
%318.325981506	-240.851517691 \\
};

%\addplot [line width = 0.75mm, colorbaseball, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
table [row sep=\\]{%
125.923849773	-335.13448748 \\
%126.658245484	-339.370125842 \\
%126.325003558	-337.232178768 \\
%127.123382555	-338.588020313 \\
%127.505923991	-338.974842475 \\
%125.845404418	-338.725460528 \\
%127.010474423	-339.875243221 \\
%126.560877652	-339.641109505 \\
%125.958630398	-338.940887479 \\
%126.586875806	-336.940930869 \\
};

%\addplot [line width = 0.75mm, colorpan, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorpan]
table [row sep=\\]{%
106.504310372	-134.842545513 \\
%106.895609283	-135.498922154 \\
%106.627504392	-135.243508035 \\
%106.351179864	-135.524792418 \\
%106.596959791	-135.102366715 \\
%106.481401185	-135.217771221 \\
%106.841729951	-135.074167116 \\
%106.806566847	-135.193386212 \\
%106.589585618	-135.242092209 \\
%106.482778464	-135.354868183 \\
};

\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> roll_wrist_s.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800}

\definecolor{color1}{rgb}{0.85,0.3,0.3}
\definecolor{color1}{rgb}{0.3,1,0.3}
\definecolor{color2}{rgb}{0.93,0.93,0.15}

\definecolor{colorchain}{rgb}{0.9,0.9,0}
\definecolor{colorchain}{rgb}{1.00000,0.9,0}
\definecolor{colortuna}{rgb}{0,0,1}

\definecolor{colorpringles}{rgb}{1,0,0}
\definecolor{colordrill}{rgb}{1,0.65,0}
\definecolor{colorbrick}{rgb}{0.51, 0.28,0.25}
\definecolor{colorbaseball}{rgb}{0,0,0}
\definecolor{colorpan}{rgb}{0.56,0.35,0.16}

\begin{axis}[
ticks = none,
tick align=outside,
tick pos=left,
width=5.7cm,
height=4.6675cm,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$s_x$}, % s1 = sxt
xmajorgrids,
xmin=0, xmax=640,
xtick={0,160,320,480,640},
%xticklabels={0,320,680},
y grid style={lightgray!92.026143790849673!black},
%ylabel={$s_{x,y}$}, % s0 = sy
grid style={lightgray!50},
legend style={at={(0.02,0.02)},anchor=south west},
legend cell align=left,
xticklabels={},
yticklabels={},
ymin=-480, ymax=0,
ytick={0,-120,-240,-360,-480},
ymajorgrids,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [line width = 0.75mm, colortuna]

\addplot [line width = 0.75mm, colorchain, forget plot]
table [row sep=\\]{%
	290.106786835	-56.501517711 \\
	311.265567489	-327.107066272 \\
	317.226955543	-208.196609338 \\
	318.918637579	-246.078924272 \\
	319.529192482	-243.870944986 \\
	320.157659582	-238.1488654 \\
	320.332104198	-236.829226005 \\
	320.036286014	-240.335568406 \\
%	320.090727707	-242.52597842 \\
%	320.08608747	-239.544014108 \\
};

\addplot [line width = 0.75mm, colordrill, forget plot]
table [row sep=\\]{%
	556.977831916	-408.277361143 \\
	365.129731693	-225.058415447 \\
	333.760366452	-236.26665405 \\
	324.767753744	-240.479382759 \\
	322.374654729	-240.682418408 \\
	320.772551412	-239.998523622 \\
	%	329.328341723	-241.963099877 \\
	%	314.73613521	-237.615265161 \\
	%	317.487542283	-239.089535433 \\
	%	322.504320571	-241.623091941 \\
};

\addplot [line width = 0.75mm, colorpringles, forget plot]
table [row sep=\\]{%
	576.194025778	-182.914189557 \\
	372.65636803	-245.194477475 \\
	340.76923901	-241.715333772 \\
	322.377483683	-239.855245387 \\
	320.738545067	-239.700408902 \\
	320.478189867	-240.012117501 \\
%	319.166815375	-240.04876259 \\
%	320.816520476	-240.050104201 \\
%	320.167543089	-239.936434773 \\
%	320.041375877	-239.996562027 \\
};



\addplot [line width = 0.75mm, colorbrick, forget plot]
table [row sep=\\]{%
	337.242543496	-301.782533978 \\
	325.792057584	-215.208620359 \\
	320.798690349	-240.625068548 \\
%	319.587822534	-247.781099153 \\
%	320.639082635	-237.264808143 \\
%	320.86034171	-237.157366825 \\
%	319.66392294	-241.872733933 \\
%	318.686323531	-243.805047179 \\
%	320.337793152	-237.601432098 \\
%	320.627420515	-236.542620484 \\
};

%\addplot [line width = 0.75mm, colorbaseball, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
table [row sep=\\]{%
	126.871077015	-339.19313943 \\
%	126.709965278	-336.481236095 \\
%	127.264508514	-338.899455024 \\
%	127.144605833	-337.784486329 \\
%	125.939187538	-337.646114548 \\
%	127.317173724	-338.692843755 \\
%	127.158900763	-339.743922005 \\
%	127.079902712	-337.299185616 \\
%	127.92480254	-337.870368643 \\
};

%\addplot [line width = 0.75mm, colorpan, forget plot]
\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorpan]
table [row sep=\\]{%
	109.142314455	-136.436000148 \\
%	109.422675692	-136.742194887 \\
%	109.462288836	-136.698642444 \\
%	108.82398963	-136.595287306 \\
%	108.875176091	-136.35873005 \\
%	109.564118822	-136.618535096 \\
%	109.39120397	-136.680789354 \\
%	109.322490719	-136.444988822 \\
%	109.334574944	-136.4049851 \\
%	109.227984859	-136.259451284 \\
};

\addplot [only marks,line width=0.75pt,mark size=3.5pt,mark=*,mark options={solid}, color1]
table [row sep=\\]{%
	320	-240 \\
};
%\addlegendentry{$s^*$};

\end{axis}
\end{tikzpicture}

==> sugar_n_pxls.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue
%\definecolor{color0}{rgb}{1,0,0} % Blue
\definecolor{color0}{rgb}{0.3,0.3,0.3}

%\begin{axis}[
%legend cell align={left},
%legend entries={{$n_pxls$}},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=1644.6, ymax=19847.4
%]
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]

\begin{axis}[
width=8.3cm,
height=3.25cm,
%height=5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$z_{\text{camera}}$},
xmajorgrids,
xmin=0, xmax=37,
xmin=0, xmax=25,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ylabel={$s_A$ (pixels)},
%ylabel={Number of Object Pixels},
ymajorgrids,
%axis line style={draw=none},
%xtick=\empty,
xtick align = inside,
xticklabels={},
grid style={lightgray!50},
%ymin=2847, ymax=32503,
ymin=0,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [semithick, color0, forget plot]
%\addplot [line width = 0.75mm, color0, forget plot]
%\addplot [only marks,line width=0.75pt,mark size=1.5pt,mark=*,mark options={solid}, colorbaseball]
\addplot [line width = 1mm, color0, forget plot]
table [row sep=\\]{%
0	2810 \\
1	2472 \\
2	2981 \\
3	3688 \\
4	3895 \\
5	3935 \\
6	3663 \\
7	4116 \\
8	4210 \\
9	4292 \\
10	4604 \\
11	4683 \\
12	5531 \\
13	5726 \\
14	6413 \\
15	6159 \\
16	7351 \\
17	7552 \\
18	8166 \\
19	8168 \\
20	9049 \\
21	9561 \\
22	10127 \\
23	10989 \\
24	11759 \\
25	12852 \\
%26	13075 \\
%27	14672 \\
%28	16160 \\
%29	16511 \\
%30	14575 \\
%31	12478 \\
%32	11163 \\
%33	9533 \\
%34	10717 \\
%35	12594 \\
%36	15059 \\
%37	19020 \\
};


\end{axis}

\end{tikzpicture}

==> sugar_z_cam.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue
%\definecolor{color0}{rgb}{0.00000,1,0} % Blue
%\definecolor{color0}{rgb}{1.00000,0.79610,0.01961} 

%\begin{axis}[
%legend cell align={left},
%legend entries={{$z_cam$}},
%legend style={draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=0.3504325658407, ymax=0.6855806735593,
%ytick={0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7},
%yticklabels={0.35,0.40,0.45,0.50,0.55,0.60,0.65,}
%]
%
%
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]
%table [row sep=\\]{%
	
	
\begin{axis}[
width=8.3cm,
height=3.25cm,
%height=5cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
%xlabel={$z_{\text{camera}}$},
xmajorgrids,
xmin=0, xmax=37,
xmin=0, xmax=25,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ylabel={$z_{\text{camera}}$ (\textrm{m})},% (\# of pixels)},
%ylabel={Camera Position (\textrm{m})},
ymajorgrids,
%axis line style={draw=none},
%xtick=\empty,
xticklabels={},
xtick align = inside,
grid style={lightgray!50},
%ymin=2847, ymax=32503,
%ymin=0,
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [semithick, color0, forget plot]
%\addplot [line width = 0.75mm, color0, forget plot]
\addplot [line width = 1mm, color0, forget plot]
table [row sep=\\]{%	
0	0.670346668663 \\
1	0.659235557552 \\
2	0.64812444644 \\
3	0.637013335329 \\
4	0.625902224218 \\
5	0.614791113107 \\
6	0.603680001996 \\
7	0.592568890885 \\
8	0.581457779774 \\
9	0.581464936433 \\
10	0.570353825322 \\
11	0.559242714211 \\
12	0.548131603099 \\
13	0.537020491988 \\
14	0.525909380877 \\
15	0.514798269766 \\
16	0.503687158655 \\
17	0.492576047544 \\
18	0.481464936433 \\
19	0.481477307392 \\
20	0.470366196281 \\
21	0.45925508517 \\
22	0.448143974059 \\
23	0.437032862947 \\
24	0.425921751836 \\
25	0.414810640725 \\
%26	0.403699529614 \\
%27	0.392588418503 \\
%28	0.381477307392 \\
%29	0.381477660631 \\
%30	0.401996690977 \\
%31	0.422515721324 \\
%32	0.44303475167 \\
%33	0.463553782016 \\
%34	0.439020666333 \\
%35	0.414569301134 \\
%36	0.390117935936 \\
%37	0.365666570737 \\
};

\end{axis}

\end{tikzpicture}

==> sugar_z_obj_ls.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

%\begin{axis}[
%legend cell align={left},
%legend entries={{$z_obj$}},
%legend style={draw=white!80.0!black},
%tick align=outside,
%tick pos=left,
%x grid style={lightgray!92.02614379084967!black},
%xmajorgrids,
%xmin=-1.85, xmax=38.85,
%y grid style={lightgray!92.02614379084967!black},
%ymajorgrids,
%ymin=-0.0419124472086914, ymax=0.880161391382519,
%ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
%yticklabels={,0.0,0.2,0.4,0.6,0.8,}
%]
%\addlegendimage{no markers, color0}
%\addplot [semithick, color0]


\definecolor{color0}{rgb}{0.00000,0.15290,0.29800} % Blue
\definecolor{color0}{rgb}{0.25,0.25,0.25} 
\definecolor{color0}{rgb}{0.55,0.3,0.3}

\begin{axis}[
width=8.3cm,
height=3cm,
height=4.25cm,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
%xlabel={-z_cam},
xlabel={Number of Data Points ($m$)},
xlabel={Number of Observations},
ylabel={$\hat{z}_{\text{object}}$ (\textrm{m})},
%ylabel={Estimated Object Depth (\textrm{m})},
xmajorgrids,
xmin=0, xmax=37,
xmin=0, xmax=25,
%xtick={-0.7,-0.65,-0.6,-0.55,-0.5,-0.45,-0.4,-0.35,-0.3},
%xticklabels={,−0.65,−0.60,−0.55,−0.50,−0.45,−0.40,−0.35,},
y grid style={lightgray!92.026143790849673!black},
ymajorgrids,
%ymin=0.049369141346776, ymax=0.711387092738779,
grid style={lightgray!50},
ymin=0,
%axis line style={draw=none},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%yticklabels={,0.1,0.2,0.3,0.4,0.5,0.6,0.7,}
/tikz/inner sep to outer sep/.style={inner sep=0pt, outer sep=.3333em},
x tick label style=inner sep to outer sep,
x label style=inner sep to outer sep,
y label style=inner sep to outer sep,
]
%\addplot [semithick, color0, forget plot]
\addplot [line width = 1mm, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.838248944173827 \\
2	0.580596324824258 \\
3	0.51327782252781 \\
4	0.480736177375978 \\
5	0.447146039076824 \\
6	0.418321847008474 \\
7	0.3795574641873 \\
8	0.342407326003592 \\
9	0.32146351509547 \\
10	0.301008729583142 \\
11	0.276785857363247 \\
12	0.273291394348314 \\
13	0.263023004339671 \\
14	0.261461772420796 \\
15	0.245963297275762 \\
16	0.245076458868052 \\
17	0.238018224144223 \\
18	0.232195709107898 \\
19	0.228676824835925 \\
20	0.226921659776938 \\
21	0.223014096115807 \\
22	0.217778844786591 \\
23	0.212836451281498 \\
24	0.207393845137173 \\
25	0.202500914277393 \\
%26	0.195211219172566 \\
%27	0.189537546662135 \\
%28	0.184544451713255 \\
%29	0.181819465585812 \\
%30	0.182111980302778 \\
%31	0.182751034072001 \\
%32	0.183959684224598 \\
%33	0.184563284818141 \\
%34	0.184611148630162 \\
%35	0.183992967842458 \\
%36	0.182251822815191 \\
%37	0.179787906176267 \\
};

\end{axis}

\end{tikzpicture}
